The 5G-AKA Authentication Protocol Privacy

We study the 5G-AKA authentication protocol described in the 5G mobile communication standards. This version of AKA tries to achieve a better privacy than the 3G and 4G versions through the use of asymmetric randomized encryption. Nonetheless, we show that except for the IMSI-catcher attack, all known attacks against 5G-AKA privacy still apply. Next, we modify the 5G-AKA protocol to prevent these attacks, while satisfying the cost and efficiency constraints of the 5G-AKA protocol. We then formally prove that our protocol is sigma-unlinkable. This is a new security notion, which allows for a fine-grained quantification of a protocol privacy. Our security proof is carried out in the Bana-Comon indistinguishability logic. We also prove mutual authentication as a secondary result.

==> architecture-fig.tex <==
\begin{figure}[tb]
  \begin{center}
    \begin{tikzpicture}[>=latex, every node/.style={font={\footnotesize}}]
      \tikzset{mn/.style={draw=gray!80,line width=1.6pt,rounded corners, minimum width=2.5cm, minimum height=0.7cm}}

      \node[mn] (a) at (0,0) {
        {$\supi$ Sub-Protocol}
        % permanent identity\\
        % re-synchronize\\
        % more expensive
      };

      \node[mn] (b) at (3.6,0) {
        {$\guti$ Sub-Protocol}% \\
        % temporary identity\\
        % requires synchronization\\
        % less expensive
      };

      \node[mn] (c) at (1.8,-1.3) {
        {$\refresh$ Sub-Protocol}};

      \draw[->] (a) -- (c);
      \draw[->] (b) -- (c);
    \end{tikzpicture}
  \end{center}
  \caption{General Architecture of the $\faka$ Protocol}
  \label{fig:faka-full-p-stack}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

==> fig-attack-guti.tex <==

\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}[>=latex% ,
      % background rectangle/.style={fill=blue!20}, show background rectangle
      ]
      \tikzset{every node/.style={font=\footnotesize}};
      \tikzset{en/.style={minimum height=0.2cm,minimum width=0.15cm,fill}};
      \tikzset{mb/.style={solid,thick,draw=gray!90}};
      \tikzset{mp/.style={inner sep=0,outer sep=0,minimum size=0,draw=none}};
      \tikzset{sb/.style={draw,fill=white,double,align=left}};

      \pgfmathsetmacro{\width}{7.7}
      
      \path (0,0)
      node[mp,yshift=0.1cm,anchor=south] (ue) {}
      node[xshift=-0.5cm,yshift=0.1cm,anchor=south west]
      (uet) {$\tue_{\ID_{\agent{A}}}$};

      \path[name path=aline] (ue) -- ++(0,-1.4) node[mp] (xend) {};
            
      \path (\width,0)
      node[above,yshift=0.1cm,anchor=south] (hn) {$\thn$};

      \path[name path=bline] (hn) -- ++(0,-2.8);

      \path[name path=uebeg] (ue.south) -- ++(8,0);
      \path[name intersections={of=uebeg and bline}]
      (intersection-1) node[mp] (hnbeg){};
      
      \path[name path=xendp] (xend) -- ++(8,0);
      \path[name intersections={of=xendp and bline}]
      (intersection-1) node[mp] (xendr){};
      \path[draw,very thick]
      (hnbeg) -- (xendr) node[]{};

      \path[draw,very thick]
      (ue) -- (xend) node[]{};
      
      \path (ue) -- ++(0,-0.2)
      [draw,->] -- ++(\width,0)
      node[pos=0.5,above]{$\guti_{\agent{A}}$}
      node[mp] (hn1) {};

      \path (hn1) -- ++(0,-0.5)
      [draw,->] -- ++(-\width,0)
      node[pos=0.5,above]{$\dots$}
      node[mp] (ue2) {};

      \path (ue2) -- ++(0,-0.5)
      node[mp] (ue3) {}
      [draw,->] -- ++(\width/2-0.15,0)
      node[midway,above]{$\dots$}
      node[mp] (a){};
      \path[draw=none] (a) -- ++(0.3,0)
      node[midway,transform shape,scale=1.4] (c) {$/$}
      node[mp](b){};

      %%%%%%%%%%%%%%%
      % Second Part %
      %%%%%%%%%%%%%%% 
      
      \path (xend) -- ++(0,-0.8)
      node[mp,yshift=0.1cm,anchor=south] (ue) {}
      node[xshift=-0.5cm,yshift=0.5,anchor=south west]
      (uet) {$\tue_{\ID_{\agent{X}}}$ where $\ID_{\agent{X}} = \ID_{\agent{A}}$ or $\ID_{\agent{B}}$};

      \path[name path=aline,overlay] (ue) -- ++(0,-20);
            
      \path (ue) -- ++(\width,0)
      node[above,anchor=south] (hn) {$\thn$};

      \path[name path=bline,overlay] (hn) -- ++(0,-20);

      \path[name path=uebeg] (ue.south) -- ++(8,0);
      \path[name intersections={of=uebeg and bline}]
      (intersection-1) node[mp] (hnbeg){};
      
      \path (ue) -- ++(0,-0.95)
      node[mp] (ue2){}
      [draw,->] -- ++(\width,0)
      node[pos=0.5,above]{$\nosuci$};

      \path (ue2) -- ++(-0.5,0.75) node[mp] (ue2l){};
      \path (ue2) -- ++(\width,0) -- ++(0.3,-0.2) node[mp] (ue2r){};
      \path (ue2l) node[outer sep=0,draw,fill=white,anchor=north west] (a)
      {\textbf{$\ID_{\agent{X}} = \ID_{\agent{A}}$}};
      \path (a.north east) -- ++ (0,-0.2) node[mp] (x){}
      (a.south west) -- ++ (0.2,0) node[mp] (y){};
      \draw[mb] (x.base) -| (ue2r.base) -| (y.base);

      \path (ue2) -- ++(0,-1.1)
      node[mp] (ue3){}
      [draw,->] -- ++(\width,0)
      node[pos=0.5,above]{$\guti_{\agent{B}}$};

      \path (ue3) -- ++(-0.5,0.75) node[mp] (ue3l){};
      \path (ue3) -- ++(\width,0) -- ++(0.3,-0.2) node[mp] (ue3r){};
      \path (ue3l) node[outer sep=0,draw,fill=white,anchor=north west] (a)
      {\textbf{$\ID_{\agent{X}} = \ID_{\agent{B}}$}};
      \path (a.north east) -- ++ (0,-0.2) node[mp] (x){}
      (a.south west) -- ++ (0.2,0) node[mp] (y){};
      \draw[mb] (x.base) -| (ue3r.base) -| (y.base);

      \begin{pgfonlayer}{bg0}
        \draw[very thick] (ue) -- (ue3)
        -- ++ (0,-0.5) node[en]{};
        \draw[very thick]
        let \p1 = (hnbeg),
        \p2 = (ue3) in
        (hnbeg) -- (\x1,\y2) 
        -- ++ (0,-0.5) node[en]{};
      \end{pgfonlayer}
    \end{tikzpicture}
  \end{center}
  \caption{Consecutive $\guti$ Sessions of $\faka$ Are Not Unlinkable.}
  \label{fig:attack-guti-link}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

==> figure-guti.tex <==


\begin{figure}[tb]
  \begin{center}
    \begin{tikzpicture}[>=latex]
      \tikzset{every node/.style={font=\footnotesize}};
      \tikzset{en/.style={minimum height=0.2cm,minimum width=0.15cm,fill=black}};
      \tikzset{mb/.style={solid,thick,draw=gray!90}};
      \tikzset{mp/.style={inner sep=0,outer sep=0,draw=none}};
      \tikzset{sb/.style={draw,fill=white,double,align=left}};

      \path (0,0)
      node[above,yshift=0.1cm,anchor=south] (ue) {$\tue$}
      node[draw,name path=suen,double=gray!80,double distance=0.035cm,below,
      anchor=north west,xshift=-0.5cm,align=left] (sue)
      {$\textsf{state}_\ue^\ID$};
      % {$\supi,\key,\mkey,\pk_\hn,\guti_\ue$\\
      %   $\bauth_\ue,\sqn_\ue$};

      \path[name path=aline] (ue) -- ++(0,-12.9);

      \path[draw,very thick,name intersections={of=suen and aline}]
      (intersection-2) node[inner sep=0] (tue) {}
      -- ++(0,-12.6) node[en](xend){};

      \path (7.7,0)
      node[above,yshift=0.1cm,anchor=south] (hn) {$\thn(j)$}
      node[double=gray!80,draw,name path=shnn,double distance=0.035cm,below,
      anchor=north east,xshift=0.5cm,align=left] (shn)
      {$\textsf{state}_\hn$};
      % {$(\ID,\guti^\ID_\hn,\key^\ID,\mkey^\ID,\sqn^\ID_\hn)_{\ID \in \iddom},
      % \sk_\hn$};

      \path[name path=bline] (hn) -- ++(0,-13.6);

      \path[name path=xendp] (xend) -- ++(8,0);
      \path[name intersections={of=xendp and bline}]
      (intersection-1) node[mp] (xendr){};
      \path[draw,very thick,name intersections={of=shnn and bline}]
      (intersection-2) node[inner sep=0] (thn) {}
      -- (xendr) node[en]{};

      \path (tue) -- ++(0,-0.9)
      node[mp] (uetemp) {}
      [draw,->] -- ++(7.7,0)
      node[midway,above]{$\guti_\ue$}
      node[mp] (hn1) {};

      \path (uetemp) -- ++(-0.5,0.7) node[mp] (uetempl){};
      \path (uetemp) -- ++(7.5,0) -- ++(0.5,-0.2) node[mp] (uetempr){};
      \path (uetempl) node[outer sep=0,draw,fill=white,anchor=north west] (a)
      {\textbf{$\success_\ue$}};
      \path (a.north east) -- ++ (0,-0.15) node[mp] (x){}
      (a.south west) -- ++ (0.15,0) node[mp] (y){};
      \draw[mb] (x.base) -| (uetempr.base) -| (y.base);

      \path (uetemp) -- ++(0,-0.5)
      node[sb,name path=puetemp,anchor=north west,xshift=-0.5cm] (c)
      {$\success_\ue \la \false$};

      \path (hn1) -- ++(0,-0.5)
      node[sb,name path=phn1,anchor=north east,xshift=0.5cm] (c) {
        \textbf{\underline{Input $\sfx$}:}\\[0.15em]
        $\sfb_\ID \la \guti_\hn^\ID = \sfx \wedge
        \guti_\hn^\ID \ne \unset$\\[0.3em]
        $\!
        \begin{alignedat}{4}
          &\textsf{if }\sfb_\ID&&\textsf{ then }\;&&
          \guti_\hn^\ID &\;\la\;& \unset\\[-0.4em]
          &&&&&\bauth^j_\hn &\;\la\;& \ID\\[-0.4em]
          &&&&&\tsuccess_\hn^\ID &\;\la\;& \nonce^j
        \end{alignedat}$};

      \path[name intersections={of=bline and phn1}]
      (intersection-2) node[mp] (hn2){};

      \path (hn2) -- ++(0,-1.2)
      node[mp] (hn3) {}
      [draw,->] -- ++(-7.7,0)
      node[mp] (ue2) {}
      node[midway,above]{$
        \triplet
        {\nonce^j}
        {\sqn^\ID_\hn \oplus \ow{\nonce^j}{\key^\ID}}
        {\mac{\striplet
            {\nonce^j}{\sqn^\ID_\hn}{\guti_\hn^\ID}}
          {\mkey^\ID}{3}}$};

      \path (hn3) -- ++(0.5,1) node[mp] (hn3l){};
      \path (hn3) -- ++(-7.5,0) -- ++(-0.5,-0.2) node[mp] (hn3r){};
      \path (hn3l) node[outer sep=0,draw,fill=white,anchor=north east] (a)
      {\textbf{$\sfb_\ID$}};
      \path (a.north west) -- ++ (0,-0.15) node[mp] (x){}
      (a.south east) -- ++ (-0.15,0) node[mp] (y){};
      \draw[mb] (x.base) -| (hn3r.base) -| (y.base);

      \path (ue2) -- ++(0,-0.5)
      node[sb,name path=pue2,anchor=north west,xshift=-0.5cm] (c) {
        \textbf{\underline{Input $\sfy$}:}\\[0.15em]
        $\nonce_\sfr,\,\sqn_\sfr \la
        \pi_1(\sfy),\,\pi_2(\sfy) \oplus \ow{\nonce_\sfr}{\key^\ID}$\\[0.15em]
        $\sfb_\acc \la
        \begin{alignedat}[t]{1}
          &\pi_3(\sfy) =
          \mac{\striplet
            {\nonce_\sfr}
            {\sqn_\sfr}
            {\guti_\ue}}{\mkey^\ID}{3})\\[-0.3em]
          & \wedge \range{\sqn_\ue}{\sqn_\sfr}
        \end{alignedat}$\\[0.3em]
        $\!
        \begin{alignedat}{4}
          &\textsf{if }\sfb_\acc&&\textsf{ then }\;&&
          \bauth_\ue,\eauth_\ue &\;\la\;& \nonce_\sfr\\[-0.3em]
          &&&&&\sqn_\ue &\;\la\;& \sqn_\ue + 1
        \end{alignedat}$\\[0.2em]
        $\!\begin{alignedat}{4}
          &\textsf{if }\neg \sfb_\acc&&\textsf{ then }\;&&
          \bauth_\ue,\eauth_\ue &\;\la\;& \fail
        \end{alignedat}$};

      \path[name intersections={of=aline and pue2}]
      (intersection-2) node[mp] (ue3){};

      \path (ue3) -- ++(0,-1.2)
      node[mp] (ue4) {}
      [draw,->] -- ++(7.7,0)
      node[mp] (hn4) {}
      node[midway,above]{$
        \mac{\nonce_\sfr}{\mkey^\ID}{4}$};

      \path (ue4) -- ++(-0.5,1) node[mp] (ue4l){};
      \path (ue4) -- ++(7.5,0) -- ++(0.5,-0.2) node[mp] (ue4r){};
      \path (ue4l) node[outer sep=0,draw,fill=white,anchor=north west] (a)
      {\textbf{$\sfb_\acc$}};
      \path (a.north east) -- ++ (0,-0.15) node[mp] (x){}
      (a.south west) -- ++ (0.15,0) node[mp] (y){};
      \draw[mb] (x.base) -| (ue4r.base) -| (y.base);

      \path (hn4) -- ++(0,-0.5)
      node[sb,name path=pue2,anchor=north east,xshift=0.5cm] (c) {
        \textbf{\underline{Input $\sfz$}:}\\[0.25em]
        $\sfb^\ID_\macsym \la (\bauth_\hn^j = \ID) \wedge
        (\sfz =
        \mac{\nonce^j}{\mkey^\ID}{4})$\\[0.25em]
        $\sfbinc^\ID \la
        \sfb^\ID_\macsym \wedge \tsuccess_\hn^\ID = \nonce^j$\\[0.25em]
        $\!
        \begin{alignedat}{4}
          &\textsf{if }\sfb^\ID_\macsym &&\textsf{ then }\;&&
          \eauth^j_\hn &\;\la\;& \ID\\
          &\textsf{if }\sfbinc^\ID&&\textsf{ then }\;&&
          \sqn^\ID_\hn &\;\la\;& \sqn^\ID_\hn + 1\\[-0.3em]
          &&&&& \guti^\ID_\hn &\;\la\;& \guti^j
        \end{alignedat}$};
    \end{tikzpicture}
  \end{center}
  \caption{The $\guti$ Sub-Protocol of the $\faka$ Protocol}
  \label{fig:faka-guti}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

==> figure-refresh.tex <==

\begin{figure}[tb]
  \begin{center}
    \begin{tikzpicture}[>=latex]
      \tikzset{every node/.style={font=\footnotesize}};
      \tikzset{en/.style={minimum height=0.2cm,minimum width=0.15cm,fill=black}};
      \tikzset{mb/.style={solid,thick,draw=gray!90}};
      \tikzset{mp/.style={inner sep=0,outer sep=0,draw=none}};
      \tikzset{sb/.style={draw,fill=white,double,align=left}};
      
      \path (0,0)
      node[above,yshift=0.1cm,anchor=south] (ue) {$\tue$}
      node[draw,name path=suen,double=gray!80,double distance=0.035cm,below,
      anchor=north west,xshift=-0.5cm,align=left] (sue)
      {$\textsf{state}_\ue^\ID$};
      % {$\supi,\key,\mkey,\pk_\hn,\guti_\ue$\\
      % $\bauth_\ue,\sqn_\ue$};

      \path[name path=aline] (ue) -- ++(0,-4.85);
      
      \path[draw,very thick,name intersections={of=suen and aline}]
      (intersection-2) node[inner sep=0] (tue) {}
      -- ++(0,-4.45) node[en](xend){};
      
      \path (7.7,0)
      node[above,yshift=0.1cm,anchor=south] (hn) {$\thn(j)$}
      node[double=gray!80,draw,name path=shnn,double distance=0.035cm,below,
      anchor=north east,xshift=0.5cm,align=left] (shn)
      {$\textsf{state}_\hn$};
      % {$(\ID,\guti^\ID_\hn,\key^\ID,\mkey^\ID,\sqn^\ID_\hn)_{\ID \in \iddom},\sk_\hn$};

      \path[name path=bline] (hn) -- ++(0,-5.35);

      \path[name path=xendp] (xend) -- ++(8,0);
      \path[name intersections={of=xendp and bline}]
      (intersection-1) node[mp] (xendr){};
      \path[draw,very thick,name intersections={of=shnn and bline}]
      (intersection-2) node[inner sep=0] (thn) {}
      -- (xendr) node[en]{};
      
      \path (thn) -- ++(0,-1.2)
      node[mp] (hn1) {}
      [draw,->] -- ++(-7.7,0)
      node[pos=0.6,above]{$
        \spair
        {\guti^j \oplus \row{\nonce^j}{\key^\ID}}
        {\mac{\pair{\guti^j}{\nonce^j}}{\mkey^\ID}{5}}$}
      node[mp] (ue1) {};

      \path (hn1) -- ++(0.5,0.9) node[mp] (hn1l){};
      \path (hn1) -- ++(-7.5,0) -- ++(-0.5,-0.2) node[mp] (hn1r){};
      \path (hn1l) node[outer sep=0,draw,fill=white,anchor=north east] (a)
      {\textbf{$\eauth_\hn^\ID = \ID$}};
      \path (a.north west) -- ++ (0,-0.15) node[mp] (x){}
      (a.south east) -- ++ (-0.15,0) node[mp] (y){};
      \draw[mb] (x.base) -| (hn1r.base) -| (y.base);

      \path (ue1) -- ++(0,-0.5)
      node[sb,name path=pue1,anchor=north west,xshift=-0.5cm] (c) {
        \textbf{\underline{Input $\sfx$}:}\\[0.15em]
        $\guti_\sfr \la \pi_1(\sfx) \oplus \row{\eauth_\ue}{\mkey^\ID}$\\[0.25em]
        $\sfb_\acc \la
        \begin{alignedat}[t]{1}
          &\big(\pi_2(\sfx) =
          \mac{\spair{\guti_\sfr}{\eauth_\ue}}{\mkey^\ID}{5}\big) \\[-0.2em]
          &\wedge
          (\eauth_\ue \ne \fail)
        \end{alignedat}$\\[0.3em]
        $\guti_\ue \la \ite{\sfb_\acc}{\guti_\sfr}{\unset}$\\
        $\success_\ue \la \sfb_\acc$};

    \end{tikzpicture}
  \end{center}
  \caption{The $\refresh$ Sub-Protocol of the $\faka$ Protocol}
  \label{fig:faka-refresh}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

==> figure-supi.tex <==
\begin{figure}[tb]
  \begin{center}
    \begin{tikzpicture}[>=latex]
      \tikzset{every node/.style={font=\footnotesize}};
      \tikzset{en/.style={minimum height=0.2cm,minimum width=0.15cm,fill=black}};
      \tikzset{mb/.style={solid,thick,draw=gray!90}};
      \tikzset{mp/.style={inner sep=0,outer sep=0,draw=none}};
      \tikzset{sb/.style={draw,fill=white,double,align=left}};

      \path (0,0)
      node[above,yshift=0.1cm,anchor=south] (ue) {$\tue$}
      node[draw,name path=suen,double=gray!80,double distance=0.035cm,below,
      anchor=north west,xshift=-0.5cm,align=left] (sue)
      {$\textsf{state}_\ue^\ID$};


      \path[name path=aline] (ue) -- ++(0,-10.6);

      \path[draw,very thick,name intersections={of=suen and aline}]
      (intersection-2) node[inner sep=0] (tue) {}
      -- ++(0,-9.65) node[en](xend){};

      \path (7.7,0)
      node[above,yshift=0.1cm,anchor=south] (hn) {$\thn(j)$}
      node[double=gray!80,draw,name path=shnn,double distance=0.035cm,below,
      anchor=north east,xshift=0.5cm,align=left] (shn)
      {$\textsf{state}_\hn$};

      \path[name path=bline] (hn) -- ++(0,-10.6);

      \path[name path=xendp] (xend) -- ++(8,0);
      \path[name intersections={of=xendp and bline}]
      (intersection-1) node[mp] (xendr){};
      \path[draw,very thick,name intersections={of=shnn and bline}]
      (intersection-2) node[inner sep=0] (thn) {}
      -- (xendr) node[en]{};

      \path[black] (tue) -- ++(0,-0.3)
      [draw,->% ,blue
      ] -- ++(7.7,0)
      node[midway,above]{$\ch{\rchallenge}{}$}
      node[mp] (hnpre0) {};

      \path (hnpre0) -- ++(0,-0.6)
      [draw,->] -- ++(-7.7,0)
      node[midway,above]{$\nonce^j$}
      node[mp] (ue1) {};

      \path (ue1) -- ++(0,-0.3)
      node[sb,name path=pue1,anchor=north west,xshift=-0.5cm] (c) {
        \textbf{\underline{Input $\nonce_\sfr$}:} % \\[0.15em]
        $\bauth_\ue \la \nonce_\sfr$};

      \path[name intersections={of=aline and pue1}]
      (intersection-2) node[mp] (ue2){};

      \path (ue2) -- ++(0,-0.8)
      node[mp] (ue2bs){}
      [draw,->] -- ++(7.7,0)
      node[midway,above]{$
        \lpair
        {\enc{\pair{\agent{\supi}}{\sqn_\ue}}
          {\pk_\hn}{\enonce}}
        {\mac{\spair
            {\enc{\pair{\agent{\supi}}{\sqn_\ue}}
              {\pk_\hn}{\enonce}}
            {\nonce_\sfr}}
          {\mkey^\ID}{1}}$}
      node[mp] (hn3) {};

      \path (ue2bs) -- ++(0,-0.3)
      node[sb,name path=pue2bs,anchor=north west,xshift=-0.5cm] (c) {
        $\sqn_\ue \la \sqn_\ue + 1$};

      \path (hn3) -- ++(0,-0.3)
      node[sb,name path=phn3,anchor=north east,xshift=0.5cm] (c) {
        \textbf{\underline{Input $\sfy$:}}\\[0.15em]
        $\pair{\ID_\sfr}{\sqn_\sfr} \la
        \dec(\pi_1(\sfy),\sk_\hn)$\\[0.25em]
        $\sfb^\ID_\macsym \la
        \begin{alignedat}[t]{1}
          &
          \pi_2(\sfy) =
          \mac{\spair
              {\pi_1(\sfy)}
              {\nonce^j}}
            {\mkey^\ID}{1}\\[-0.4em]
          &\wedge \ID_\sfr = \ID
        \end{alignedat}$\\[0.25em]
        $\sfbinc^\ID \la
        \sfb_\macsym^\ID \wedge \sqn_\sfr \ge \sqn^\ID_\hn$\\[0.25em]
        $\!
        \begin{alignedat}{4}
          &\textsf{if }\sfb^\ID_\macsym
          &&\textsf{ then }\;&&\bauth^j_\hn,\eauth^j_\hn &\;\la\;& \ID
        \end{alignedat}$\\[0.3em]
        $\!
        \begin{alignedat}{4}
          &\textsf{if }\sfbinc^\ID
          &&\textsf{ then }\;&&\sqn^\ID_\hn &\;\la\;& \sqn_\sfr + 1\\[-0.3em]
          &&&&&\tsuccess_\hn^\ID &\;\la\;& \nonce^j\\[-0.3em]
          &&&&&\guti^\ID_\hn &\;\la\;& \guti^j
        \end{alignedat}$};


      \path[name intersections={of=bline and phn3}]
      (intersection-2) node[mp] (hn4){};

      \path (hn4) -- ++(0,-1.1)
      node[mp] (hn5) {}
      [draw,->] -- ++(-7.7,0)
      node[mp] (ue4) {}
      node[midway,above]{$
        \mac{\spair{\nonce^j}{\sqn_\sfr + 1}}{\mkey^\ID}{2}$};

      \path (hn5) -- ++(0.5,0.9) node[mp] (hn5l){};
      \path (hn5) -- ++(-7.5,0) -- ++(-0.5,-0.2) node[mp] (hn5r){};
      \path (hn5l) node[outer sep=0,draw,fill=white,anchor=north east] (a)
      {\textbf{$\sfb_\macsym$}};
      \path (a.north west) -- ++ (0,-0.15) node[mp] (x){}
      (a.south east) -- ++ (-0.15,0) node[mp] (y){};
      \draw[mb] (x.base) -| (hn5r.base) -| (y.base);

      \path (ue4) -- ++(0,-0.4)
      node[sb,name path=pue4,anchor=north west,xshift=-0.5cm] (c) {
        \textbf{\underline{Input $\sfz$:}}\\[0.25em]
        $\sfb_{\textsf{ok}} \la
        \sfz = \mac{\spair{\bauth_\ue}{\sqn_\ue}}{\mkey^\ID}{2}$\\[0.25em]
        $\eauth_\ue \la \ite{\sfb_{\textsf{ok}}}{\bauth_\ue}{\fail}$};
    \end{tikzpicture}
  \end{center}
  \caption{The $\supi$ Sub-Protocol of the $\faka$ Protocol}
  \label{fig:faka-supi}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

==> ss-fig.tex <==
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
      [>=latex, every node/.style={font={\footnotesize}},
      scale=0.9,transform shape]

      \tikzset{mb/.style={draw=gray!80,line width=1.6pt,
          minimum width=1cm, minimum height=0.7cm}}
      \tikzset{mp/.style={mb}}
      \tikzset{ms/.style={mb,rounded corners = 8pt}}

      \path (0,0)
      node[mp] (a) {$\agent{A}$}
      -- +(0,-1.55)
      node[mp] (a0) {$\agent{A}$}
      
      -- ++(1.6,0)
      node[mp] (b) {$\agent{B}$}
      -- +(0,-1.55)
      node[mp] (b0) {$\agent{B}$}
      
      -- ++(1.6,0)
      node[ms] (c) {$\agent{A}$}
      -- +(0,-1.55)
      node[ms] (c0) {$\agent{A}$}
      
      -- ++(1.6,0)
      node[mp] (d) {$\agent{B}$}
      -- +(0,-1.55)
      node[mp] (d0) {$\agent{C}$}
      
      -- ++(1.6,0)
      node[ms] (e) {$\agent{B}$}
      -- +(0,-1.55)
      node[ms] (e0) {$\agent{C}$}
      
      -- ++(1.6,0)
      node[ms] (f) {$\agent{B}$}
      -- +(0,-1.55)
      node[ms] (f0) {$\agent{C}$};

      \draw[->] (a) -- (b) -- (c) -- (d) -- (e) -- (f)
      (f.east) -- ++(0.4,0);
      \draw[->] (a0) -- (b0) -- (c0) -- (d0) -- (e0) -- (f0)
      (f0.east) -- ++(0.4,0);

      \path[name path=p1] (c) -- (d0);
      \path[name path=p2] (c0) -- (d);
      \path[name intersections={of=p1 and p2}]
      (intersection-1) node[scale=1.8] {$\sim$};

    \end{tikzpicture}    
  \end{center}
  \caption{Two indistinguishable executions. Square (resp. round) nodes are executions of the $\supi$ (resp. $\guti$) sub-protocol. Each time the $\supi$ sub-protocol is used, we can change the subscriber's identity.}
  \label{fig:ssunlink-example}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:
